Kick Back & Relax: Learning to Reconstruct the World by Watching SlowTV

Self-supervised monocular depth estimation (SS-MDE) has the potential to scale to vast quantities of data. Unfortunately, existing approaches limit themselves to the automotive domain, resulting in models incapable of generalizing to complex environments such as natural or indoor settings. To address this, we propose a large-scale SlowTV dataset curated from YouTube, containing an order of magnitude more data than existing automotive datasets. SlowTV contains 1.7M images from a rich diversity of environments, such as worldwide seasonal hiking, scenic driving and scuba diving. Using this dataset, we train an SS-MDE model that provides zero-shot generalization to a large collection of indoor/outdoor datasets. The resulting model outperforms all existing SSL approaches and closes the gap on supervised SoTA, despite using a more efficient architecture. We additionally introduce a collection of best-practices to further maximize performance and zero-shot generalization. This includes 1) aspect ratio augmentation, 2) camera intrinsic estimation, 3) support frame randomization and 4) flexible motion estimation. Code is available at https://github.com/jspenmar/slowtv_monodepth.

==> Figures/distort.tex <==
% Example of distorting image to training size.

\subfloat[Image]{\includegraphics[width=0.49\linewidth]{distort/104_img}} \hfill
\subfloat[Ground-truth]{\includegraphics[width=0.49\linewidth]{distort/104_depth}} 
\\[-2ex]
\subfloat[Base ($\delta_{.25} = 61.82\%$)]{\includegraphics[width=0.49\linewidth]{distort/104_pred1}}  \hfill
\subfloat[Distorted ($\delta_{.25} = \best{71.12\%}$)]{\includegraphics[width=0.49\linewidth]{distort/104_pred2}} 

\vspace*{-0.2cm}

\mycaption{Generalizing to Image Shapes}{%
The same model, at different resolutions, can produce significantly different predictions. 
Distorting the image (and resizing the prediction) can improve performance, despite introducing artefacts. 
Note the improved boundary sharpness in (d).
}

\vspace*{-0.5cm}


==> Figures/mdec.tex <==
% MDEC-2 test leaderoard

\includegraphics[width=1\linewidth]{Images/mdec2_test.png}

\mycaption{MDEC-2~\cite{Spencer2023b}}{%
Our submission (\emph{jspenmar2}) was top of the MDEC-2 leaderboard in F-Score reconstruction. 
The challenge evaluated zero-shot performance on \acl{syns} for both supervised and self-supervised approaches.
}


==> Figures/supp_araug.tex <==
% Supplementary aspect ratio augmentation visualizations.

\vspace{-0.25cm}

\subfloat[Original (16:9)]{\includegraphics[width=0.69\linewidth]{araug/00_00}}\hfill
\subfloat[4:5]{\includegraphics[width=.29\linewidth]{araug/00_04}}\hfill
\subfloat[Original (16:9)]{\includegraphics[width=0.49\linewidth]{araug/01_00}}\hfill
\subfloat[5:3]{\includegraphics[width=.49\linewidth]{araug/01_01}}
\\[-0.5ex]
\subfloat[Original (16:9)]{\includegraphics[width=0.49\linewidth]{araug/05_00}}\hfill
\subfloat[2:1]{\includegraphics[width=.49\linewidth]{araug/05_05}}\hfill
\subfloat[Original (16:9)]{\includegraphics[width=0.59\linewidth]{araug/09_00}}\hfill
\subfloat[1:1]{\includegraphics[width=.39\linewidth]{araug/09_02}}

\mycaption{\acs{araug}}{%
Additional augmentations used to diversify the variety of image shapes and object scales seen by the network.
}
\vspace{-0.5cm}


==> Figures/supp_slowtv_map.tex <==
% Supplementary SlowTV video locations on world map.

\includegraphics[width=1\linewidth]{slowtv_map}
% \includegraphics[width=0.6\linewidth]{slowtv_map}

\mycaption{\acl{stv} Map}{%
Distribution of locations in the proposed dataset.
\textcolor{ForestGreen}{\textbf{Green}}=Natural, \textcolor{red}{\textbf{Red}}=Driving, \textcolor{blue}{\textbf{Blue}}=Underwater.
}

